Efficient Content-based Recommendation Model Training via Noise-aware Coreset Selection

Content-based recommendation systems (CRSs) utilize content features to predict user-item interactions, serving as essential tools for helping users navigate information-rich web services. However, ensuring the effectiveness of CRSs requires large-scale and even continuous model training to accommodate diverse user preferences, resulting in significant computational costs and resource demands. A promising approach to this challenge is coreset selection, which identifies a small but representative subset of data samples that preserves model quality while reducing training overhead. Yet, the selected coreset is vulnerable to the pervasive noise in user-item interactions, particularly when it is minimally sized. To this end, we propose Noise-aware Coreset Selection (NaCS), a specialized framework for CRSs. NaCS constructs coresets through submodular optimization based on training gradients, while simultaneously correcting noisy labels using a progressively trained model. Meanwhile, we refine the selected coreset by filtering out low-confidence samples through uncertainty quantification, thereby avoid training with unreliable interactions. Through extensive experiments, we show that NaCS produces higher-quality coresets for CRSs while achieving better efficiency than existing coreset selection techniques. Notably, NaCS recovers 93-95\% of full-dataset training performance using merely 1\% of the training data. The source code is available at \href{https://github.com/chenxing1999/nacs}{https://github.com/chenxing1999/nacs}.

==> figures/loss.tex <==
\pgfplotstableread[col sep=comma]{figures/data/loss_avazu_subset_deepfm.csv}\avazu
\pgfplotstableread[col sep=comma]{figures/data/loss_criteo_subset_deepfm.csv}\criteo


\begin{tikzpicture}
% \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=0.98\linewidth,
        height=3.5cm,
        xlabel={Sample ID},
        ylabel={Log Loss},
        legend style={anchor=north,at={(0.2,0.95)},legend columns=1},
    ]
    \addplot+[mark size=1pt] table[
        x=idx, 
        y=values
    ]
    {\criteo};

    \addplot+[mark size=1pt] table[
        x=idx, 
        y=values
    ]
    {\avazu};
    \legend{Criteo, Avazu}
    \end{axis}
    
\end{tikzpicture}

==> figures/rebuttal_rq1/logloss_plot.tex <==
% \documentclass[border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

% Read the CSV data
\pgfplotstableread[col sep=comma]{figures/rebuttal_rq1/logloss_criteo.csv}\criteo
\pgfplotstableread[col sep=comma]{figures/rebuttal_rq1/logloss_avazu.csv}\avazu


\begin{tikzpicture}
    \begin{axis}[
        width=0.24\textwidth,
        height=3.2cm,
        xlabel={Step},
        ylabel={Val Log Loss},
        grid=major,
        grid style={dashed,gray!30},
        legend pos=north east,
        line width=1.2pt,
        mark size=0pt,
        xlabel style={font=\scriptsize},
        legend style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        tick label style={font=\scriptsize},
        % title={Training KL Divergence over Steps},
        % title style={font=\Large\bfseries},
        legend style={font=\scriptsize, draw=none},
        legend entries={Criteo, Avazu},
    ]

    \addplot[blue, smooth] table[x=step, y=value] {\criteo};
    \addplot[red, smooth] table[x=step, y=value] {\avazu};

    % \legend{};
    

    \end{axis}
\end{tikzpicture}


==> figures/rebuttal_rq1/train_eps.tex <==
% \documentclass[border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

% Read the CSV data
\pgfplotstableread[col sep=comma]{figures/rebuttal_rq1/train_eps_criteo.csv}\criteo
\pgfplotstableread[col sep=comma]{figures/rebuttal_rq1/train_eps_avazu.csv}\avazu


\begin{tikzpicture}
    \begin{axis}[
        width=0.24\textwidth,
        height=3.2cm,
        xlabel={Step},
        ylabel={Avg Train $\epsilon$},
        grid=major,
        grid style={dashed,gray!30},
        legend pos=north west,
        line width=1.2pt,
        mark size=0pt,
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend style={font=\scriptsize},
        % title={Training KL Divergence over Steps},
        % title style={font=\Large\bfseries},
        legend entries={Criteo, Avazu},
        legend style={font=\scriptsize, draw=none},
    ]

    \addplot[blue, smooth] table[x=step, y=value] {\criteo};
    \addplot[red, smooth] table[x=step, y=value] {\avazu};

    % \legend{};
    

    \end{axis}
\end{tikzpicture}


==> figures/rq2/avazu.tex <==
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        ybar stacked,
        axis y line*=left,
        bar width=15pt,
        width=0.31\linewidth,
        height=4.1cm,
        ymin=0, ymax=1000,
        xlabel={Subset size},
        % ylabel={Time (s)},
        % nodes near coords, % Display numbers on bars
        % nodes near coords align={vertical}, % Align numbers vertically
        legend style={at={(0.5,-0.25)},
            anchor=north,legend columns=-1, font=\scriptsize},
        scaled ticks=base 10:-3,
        symbolic x coords={0.5\%, 1\%, 5\%, Full},
        xtick=data,
        ymajorgrids=true,
        % ytick={0,4000,8000,12000} % Custom y-ticks
    ]

    % Placeholder value for 0.5% and 5%
    \addplot coordinates {(0.5\%, 169) (5\%, 340) (1\%, 191) (Full, 0)}; \label{pgfplots:Select1}
    \addplot coordinates {(0.5\%, 53) (5\%, 135) (1\%, 57) (Full, 0)}; \label{pgfplots:Denoise1}
    \addplot coordinates {(0.5\%, 146) (5\%, 137) (1\%, 192) (Full, 694)};

    \addlegendimage{red, line legend, solid, mark=square*}
    % \legend{Select, Denoise, Train, Performance}

    \node[above] at (axis cs:0.5\%,368) {{\small 6.1m}};
    \node[above] at (axis cs:1\%,440) {{\small 7.3m}};
    \node[above] at (axis cs:5\%,612) {{\small 10.2m}};
    \node[above] at (axis cs:Full,694) {{\small 11.6m}};
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none, % Hide x-axis line
        ymin=0, ymax=120,
        % ybar stacked,
        % ylabel={Performance (\%)},
        % ytick={0, 2000, 4000, 6000},
        yticklabel style={align=right},
        width=0.31\linewidth,
        height=4.1cm,
        symbolic x coords={0.5\%, 1\%, 5\%, Full},
    ]

    % Example data for the second y-axis
    \addplot[color=red, mark=square*] coordinates {(0.5\%, 87.5) (1\%, 93.47) (5\%, 95.3) (Full, 100)};
    \node[above] at (axis cs:0.5\%,87.5) {88\%};
    \node[above] at (axis cs:1\%,93.47) {93\%};
    \node[above] at (axis cs:5\%,95.3) {95\%};
    \end{axis}
    
\end{tikzpicture}

==> figures/rq2/avazu_v2.tex <==
%SVP-Criteo: 27m1s
%SVP-Avazu: 26m 6s

% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{tikz}
% \usepackage{filecontents}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{set layers}
    \begin{axis}[
        width=0.37\linewidth,
        height=4.3cm,
        ybar,
        % ylabel={Time (s)},
        enlargelimits=0.15,
        legend style={at={(0.5,-0.22)},
            anchor=north,legend columns=-1},
        bar width=8pt,
        xmin={[normalized]-0.2},
        xmax={[normalized]2},
        % bar width=7pt,
        xlabel={Subset size},
        scaled ticks=base 10:-3,
        symbolic x coords={0.5\%, 1\%, 5\%},
        xtick={0.5\%, 1\%, 5\%},
        % ymin=100,
        % axis y line*=left,
    ]
    
        % CGM
        \addplot+[nodes near coords] coordinates {
            % (0.5\%, 851)
            % (0.5\%, 0)
            (1\%, 983)
            (5\%, 998)
        };
        % SVP
        \addplot+[nodes near coords] coordinates {
            (0.5\%, 570)
            (1\%, 570)
            (5\%, 570)
        };
        % Proposed
        \addplot+[color=green!60!black,stack plots=y,bar shift auto=2pt] coordinates {
            (0.5\%, 169)
            (1\%, 191)
            (5\%, 340)
            % (0.5\%, 211)
            % (1\%, 222)
            % (5\%, 495)
        };        
        \addplot+[color=green!60!black,pattern=crosshatch,pattern color=green!60!black, stack plots=y,bar shift auto=-4.6pt, nodes near coords] coordinates {
            (0.5\%, 53)
            (1\%, 57)
            (5\%, 135)         
        };
        % bar shift auto=-7.375pt for 12pt
        % \addplot[ybar stacked]{
        %     (0.5\%, 53)
        %     (1\%, 165)
        %     (5\%, 370)
        % };



    % \node[above left] at (axis cs:0.5\%,694) {694};
    
    % \node[above] at (axis cs:0.5\%,570) {9.5m};
    % \node{above] at (axis cs:0\
    % Full
    \path (axis cs:{[normalized]1},694) coordinate (aux);
    \addlegendimage{black, line legend, dashed}
    % \addlegendimage{red, line legend, solid, mark=square*}
    % \legend{CGM, SVP, Select, Denoise, Original}
    
  \end{axis}
  
  \draw[dashed, black] (current axis.west|-aux) -- (current axis.east|-aux);

    % \begin{axis}[
    %     axis y line*=right,
    %     axis x line=none, % Hide x-axis line
    %     xmin={[normalized]-0.2},
    %     xmax={[normalized]2.2},
    %     ymin=0, ymax=110,
    %     % ybar stacked,
    %     ylabel={Performance (\%)},
    %     yticklabel style={align=right},
    %     width=0.4\textwidth,
    %     height=7cm,
    %     symbolic x coords={0.5\%, 1\%, 5\%},
    % ]

    % % Example data for the second y-axis
    % \addplot[color=red, mark=square*] coordinates {(0.5\%, 87.5) (1\%, 93.47) (5\%, 95.3)};
    % \node[above right] at (axis cs:0.5\%,87.5) {88\%};
    % \node[above right] at (axis cs:1\%,93.47) {93\%};
    % \node[above] at (axis cs:5\%,95.3) {95\%};
    % \end{axis}

    
  
\end{tikzpicture}



==> figures/rq2/criteo.tex <==


\begin{tikzpicture}
% \tikzstyle{every node}=[font=\scriptsize]
    \pgfplotsset{set layers}
    % \pgfplotsset{width=\linewidth, height=6cm}
    \begin{axis}[
        % scale only axis,
        ybar stacked,
        bar width=15pt,
        axis y line*=left,
        width=0.31\linewidth,
        height=4.1cm,
        ymin=0, ymax=1200,
        % every x tick label/.append style={font=\scriptsize},
        xlabel={Subset size},
        ylabel={Time (s)},
        legend style={at={(0.5,-0.22)},
            anchor=north,legend columns=-1, font=\scriptsize},
        legend to name=legend_v1,
        legend entries={Select, Denoise, Train, Performance},
        scaled ticks=base 10:-3,
        symbolic x coords={0.5\%, 1\%, 5\%, Full},
        xtick=data,
        ymajorgrids=true,
        % ytick={0,4,8000,12000} % Custom y-ticks
    ]

    % Placeholder value for 0.5% and 5%
    \addplot coordinates {(0.5\%, 158) (5\%, 370) (1\%, 165) (Full, 0)};
    \addplot coordinates {(0.5\%, 24) (5\%, 108) (1\%, 31) (Full, 0)};
    \addplot coordinates {(0.5\%, 137) (5\%, 188) (1\%, 138) (Full, 736)};

    \addlegendimage{red, line legend, solid, mark=square*}
    % \legend{Select, Denoise, Train, Performance}

    \node[above] at (axis cs:1\%,334) {{\small 5.6m}};
    \node[above] at (axis cs:5\%,666) {{\small 11.1m}};
    \node[above] at (axis cs:0.5\%,319) {{\small 5.3m}};
    \node[above] at (axis cs:Full,736) {{\small 12.3m}};
    % \node[above] at (axis cs:Full,11674) {YES};
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none, % Hide x-axis line
        ymin=0, ymax=120,
        % ybar stacked,
        % ylabel={Performance (\%)},
        % ytick={0, 2000, 4000, 6000},
        yticklabel style={align=right},
        width=0.31\linewidth,
        height=4.1cm,
        symbolic x coords={0.5\%, 1\%, 5\%, Full},
    ]

    % Example data for the second y-axis
    \addplot[color=red, mark=square*] coordinates {(0.5\%, 92) (1\%, 95) (5\%, 97) (Full, 100)};
    \node[below] at (axis cs:1\%,95) {95\%};
    \node[below] at (axis cs:5\%,97) {97\%};
    \node[below] at (axis cs:0.5\%,92) {92\%};
    \end{axis}
    
\end{tikzpicture}

==> figures/rq2/criteo_v2.tex <==
%SVP-Criteo: 27m1s
%SVP-Avazu: 26m 6s

% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{tikz}
% \usepackage{filecontents}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{set layers}
    \begin{axis}[
        width=0.37\linewidth,
        height=4.3cm,
        ybar,
        ylabel={Time (s)},
        enlargelimits=0.15,
        legend style={at={(0.5,-0.22)},
            anchor=north,legend columns=-1, font=\scriptsize},
        bar width=8pt,
        xmin={[normalized]-0.2},
        xmax={[normalized]2},
        % bar width=7pt,
        xlabel={Subset size},
        scaled ticks=base 10:-3,
        symbolic x coords={0.5\%, 1\%, 5\%},
        xtick=data,
        legend to name=legend_v2,
        % ymin=150,
        % axis y line*=left,
    ]
    
        % CGM
        \addplot+[nodes near coords] coordinates {
            (0.5\%, 851)
            (1\%, 1299)
            (5\%, 1380)
        };
        % SVP
        \addplot+[nodes near coords] coordinates {
            (0.5\%, 499)
            (1\%, 499)
            (5\%, 499)
        };
        % Proposed
        \addplot+[color=green!60!black,stack plots=y,bar shift auto=2pt] coordinates {
            (0.5\%, 158)
            (1\%, 165)
            (5\%, 370)
            % (0.5\%, 211)
            % (1\%, 222)
            % (5\%, 495)
        };
        \addplot+[color=green!60!black,pattern=crosshatch,pattern color=green!60!black, stack plots=y,bar shift auto=-4.6pt, nodes near coords] coordinates {
            (0.5\%, 24)
            (1\%, 31)
            (5\%, 108)         
        };

        % \addplot[ybar stacked]{
        %     (0.5\%, 53)
        %     (1\%, 165)
        %     (5\%, 370)
        % };





    % Full
    \path (axis cs:{[normalized]1},736) coordinate (aux);
    
    \addlegendimage{black, line legend, dashed}
    % \addlegendimage{red, line legend, solid, mark=square*}
    \legend{CGM, SVP, Select, Denoise, Original}
  \end{axis}
  
  \draw[dashed, black] (current axis.west|-aux) -- (current axis.east|-aux);

    % \begin{axis}[
    %     axis y line*=right,
    %     axis x line=none, % Hide x-axis line
    %     xmin={[normalized]-0.2},
    %     xmax={[normalized]2.2},
    %     ymin=0, ymax=110,
    %     % ybar stacked,
    %     ylabel={Performance (\%)},
    %     yticklabel style={align=right},
    %     width=0.4\textwidth,
    %     height=7cm,
    %     symbolic x coords={0.5\%, 1\%, 5\%},
    % ]

    % % Example data for the second y-axis
    % \addplot[color=red, mark=square*] coordinates {(0.5\%, 92) (1\%, 95) (5\%, 97)};
    % \node[above right] at (axis cs:1\%,95) {95\%};
    % \node[above] at (axis cs:5\%,97) {97\%};
    % \node[above right] at (axis cs:0.5\%,92) {92\%};
    % \end{axis}

    
  
\end{tikzpicture}



==> figures/rq2/kdd.tex <==


\begin{tikzpicture}
% \tikzstyle{every node}=[font=\scriptsize]
    \pgfplotsset{set layers}
    % \pgfplotsset{width=\linewidth, height=6cm}
    \begin{axis}[
        % scale only axis,
        ybar stacked,
        bar width=15pt,
        axis y line*=left,
        width=0.32\linewidth,
        height=4.1cm,
        ymin=0, ymax=12000,
        % every x tick label/.append style={font=\scriptsize},
        xlabel={Subset size},
        % ylabel={Time (s)},
        legend style={at={(0.5,-0.22)},
            anchor=north,legend columns=2, font=\scriptsize},
        scaled ticks=base 10:-3,
        symbolic x coords={0.5\%, 1\%, 5\%, Full},
        xtick=data,
        ymajorgrids=true,
        % ytick={0,4,8000,12000} % Custom y-ticks
    ]

    % Placeholder value for 0.5% and 5%
    \addplot coordinates {(0.5\%, 278) (5\%, 546) (1\%, 297) (Full, 0)};
    \addplot coordinates {(0.5\%, 99) (5\%, 208) (1\%, 115) (Full, 0)};
    \addplot coordinates {(0.5\%, 374) (5\%, 459) (1\%, 453) (Full, 10201)};

    \addlegendimage{red, line legend, solid, mark=square*}
    % \legend{Select, Denoise, Train, Performance}

    \node[above] at (axis cs:1\%,865) {{\small 14.4m}};
    \node[above] at (axis cs:5\%,1213) {{\small 20.2m}};
    \node[above] at (axis cs:0.5\%,751) {{\small 12.5m}};
    \node[above] at (axis cs:Full,10201) {{\small 170m}};
    % \node[above] at (axis cs:Full,11674) {YES};
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none, % Hide x-axis line
        ymin=0, ymax=120,
        % ybar stacked,
        ylabel={Performance (\%)},
        % ytick={0, 2000, 4000, 6000},
        yticklabel style={align=right},
        width=0.32\linewidth,
        height=4.1cm,
        symbolic x coords={0.5\%, 1\%, 5\%, Full},
    ]

    % Example data for the second y-axis
    \addplot[color=red, mark=square*] coordinates {(0.5\%, 91) (1\%, 93) (5\%, 97) (Full, 100)};
    \node[below] at (axis cs:5\%,97) {97\%};
    \node[below] at (axis cs:1\%,93) {93\%};
    \node[below] at (axis cs:0.5\%,91) {91\%};
    \end{axis}
    
\end{tikzpicture}

==> figures/rq2/kdd_v2.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{set layers}
    \begin{axis}[
        width=0.37\linewidth,
        height=4.3cm,
        ybar,
        ymin=1200, ymax=12000,
        % ylabel={Time (s)},
        enlargelimits=0.15,
        legend style={at={(0.5,-0.22)},
            anchor=north,legend columns=-1},
        bar width=8pt,
        xmin={[normalized]-0.2},
        xmax={[normalized]2},
        % bar width=7pt,
        xlabel={Subset size},
        scaled ticks=base 10:-3,
        symbolic x coords={0.5\%, 1\%, 5\%},
        xtick={0.5\%, 1\%, 5\%},
        % ymin=150,
        % axis y line*=left,
    ]
    
        % CGM -- Placeholder value
        \addplot+[nodes near coords] coordinates {
            % (0.5\%, 0)
            (1\%, 9693)
            (5\%, 10852)
        };
        % SVP
        \addplot+[nodes near coords,
        every node near coord/.append style={xshift=1pt}
        ] coordinates {
            (0.5\%, 2609)
            (1\%, 2609)
            (5\%, 2609)
        };
        % Proposed
        \addplot+[color=green!60!black,stack plots=y,bar shift auto=2pt] coordinates {
            (0.5\%, 278)
            (1\%, 297)
            (5\%, 546)
            % (0.5\%, 211)
            % (1\%, 222)
            % (5\%, 495)
        };
        \addplot+[color=green!60!black,pattern=crosshatch,pattern color=green!60!black, stack plots=y,bar shift auto=-4.6pt, nodes near coords] coordinates {
            (0.5\%, 99)
            (1\%, 115)
            (5\%, 208)         
        };

        % \addplot[ybar stacked]{
        %     (0.5\%, 53)
        %     (1\%, 165)
        %     (5\%, 370)
        % };
            % (0.5\%, 377)
            % (1\%, 412)
            % (5\%, 754)




    % Full
    \path (axis cs:{[normalized]1},10201) coordinate (aux);
    
    \addlegendimage{black, line legend, dashed}
    % \addlegendimage{red, line legend, solid, mark=square*}
    % \legend{CGM, SVP, Select, Denoise, Original}
  \end{axis}
  
  \draw[dashed, black] (current axis.west|-aux) -- (current axis.east|-aux);
    
  
\end{tikzpicture}

==> figures/rq6/criteo-dcnv2-remove.tex <==
\pgfplotstableread[col sep=comma]{figures/rq6/data/criteo_remove_rate.csv}\criteo
\pgfplotstableread[col sep=comma]{figures/rq6/data/avazu_remove_rate.csv}\avazu

\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend cell align=left,
    legend style={
        draw=none,
        at={(0.5,0.5)},
        anchor=center,
        legend columns=2,
        font=\scriptsize
    }
]
\addlegendimage{mark=*, color=blue}
\addlegendentry{Criteo}

\addlegendimage{mark=square*, red}
\addlegendentry{Avazu}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=0.5\linewidth,
        height=3cm,
        xlabel={Remove Ratio},
        ylabel={AUC},
        xtick={0,5,10,15,20}
    ]
    \addplot table[
        x=rate, 
        y=auc
    ]
    {\criteo};

    \addplot table[
        x=rate, 
        y=auc
    ]
    {\avazu};
    % \legend{Criteo, Avazu}
    \end{axis}
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=0.5\linewidth,
        height=3cm,
        xlabel={Remove Ratio},
        ylabel={Log Loss},
        xtick={0,5,10,15,20}
    ]
    \addplot table[
        x=rate, 
        y=logloss
    ]
    {\criteo};

    \addplot table[
        x=rate, 
        y=logloss
    ]
    {\avazu};
    % \legend{Criteo, Avazu}
    \end{axis}
    
\end{tikzpicture}

==> figures/rq6/dcnv2-legend.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend cell align=left,
    legend style={
        draw=none,
        at={(0.5,0.5)},
        anchor=center,
        legend columns=2,
        font=\scriptsize
    }
]
\addlegendimage{mark=*, color=blue}
\addlegendentry{Criteo}

\addlegendimage{mark=square*, red}
\addlegendentry{Avazu}
\end{axis}
\end{tikzpicture}


==> figures/rq6/dcnv2-n-choose-1.tex <==
\pgfplotstableread[col sep=comma]{figures/rq6/data/criteo_n_choose.csv}\criteo
\pgfplotstableread[col sep=comma]{figures/rq6/data/avazu_n_choose.csv}\avazu

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=0.5\linewidth,
        height=3cm,
        xlabel={$N_{choose}$},
        ylabel={AUC},
        xtick={1,2,3,4,5}
    ]
    \addplot table[
        x=n_choose, 
        y=auc
    ]
    {\criteo};

    \addplot table[
        x=n_choose, 
        y=auc
    ]
    {\avazu};
    % \legend{Criteo, Avazu}
    \end{axis}
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=0.5\linewidth,
        height=3cm,
        xlabel={$N_{choose}$},
        ylabel={Log Loss},
        xtick={1,2,3,4,5}
    ]
    \addplot table[
        x=n_choose, 
        y=logloss
    ]
    {\criteo};

    \addplot table[
        x=n_choose, 
        y=logloss
    ]
    {\avazu};
    % \legend{Criteo, Avazu}
    \end{axis}
    
\end{tikzpicture}


==> figures/rq6/dcnv2-n-choose-5.tex <==
\pgfplotstableread[col sep=comma]{figures/rq6/data/criteo_n_choose.csv}\criteo
\pgfplotstableread[col sep=comma]{figures/rq6/data/avazu_n_choose.csv}\avazu


\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=0.5\linewidth,
        height=3cm,
        xlabel={$N_{choose}$},
        ylabel={AUC},
        xtick={1,2,3,4,5}
    ]
    \addplot table[
        x=n_choose, 
        y=auc5
    ]
    {\criteo};

    \addplot table[
        x=n_choose, 
        y=auc5
    ]
    {\avazu};
    % \legend{Criteo, Avazu}
    \end{axis}
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width=0.5\linewidth,
        height=3cm,
        xlabel={$N_{choose}$},
        ylabel={Log Loss},
        xtick={1,2,3,4,5}
    ]
    \addplot table[
        x=n_choose, 
        y=logloss5
    ]
    {\criteo};

    \addplot table[
        x=n_choose, 
        y=logloss5
    ]
    {\avazu};
    % \legend{Criteo, Avazu}
    \end{axis}
    
\end{tikzpicture}
